Interplay between Distributed AI Workflow and URLLC

Distributed artificial intelligence (AI) has recently accomplished tremendous breakthroughs in various communication services, ranging from fault-tolerant factory automation to smart cities. When distributed learning is run over a set of wireless connected devices, random channel fluctuations, and the incumbent services simultaneously running on the same network affect the performance of distributed learning. In this paper, we investigate the interplay between distributed AI workflow and ultra-reliable low latency communication (URLLC) services running concurrently over a network. Using 3GPP compliant simulations in a factory automation use case, we show the impact of various distributed AI settings (e.g., model size and the number of participating devices) on the convergence time of distributed AI and the application layer performance of URLLC. Unless we leverage the existing 5G-NR quality of service handling mechanisms to separate the traffic from the two services, our simulation results show that the impact of distributed AI on the availability of the URLLC devices is significant. Moreover, with proper setting of distributed AI (e.g., proper user selection), we can substantially reduce network resource utilization, leading to lower latency for distributed AI and higher availability for the URLLC users. Our results provide important insights for future 6G and AI standardization.

==> Components/Figs/avail025-p1-Tsv1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}

\begin{tikzpicture}

\begin{axis}[%
width=0.45*6.028*1in,
height=0.4*4.754*0.9in,
at={(0.753in,0.47in)},
scale only axis,
xmin=-2,
xmax=70,
xtick={0,10,20,30,40,50,60},
ytick={0.92,0.94,0.96,0.98,1},
% xticklabels={{\small $10, 10$\,MHz},{\small $20, 20$\,MHz},{\small $30, 20$\,MHz}},
%xlabel={\small Number of AI Devices},
ylabel={\small Availability, $\alpha_{i}$},
ymin=0.895,
ymax=1,
% xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
ylabel style={font=\color{white!15!black}},
ylabel={\small Availability mean/5th perc.},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
7	0.996709870388834	0	0.0520438683948156\\
17	0.994466600199402	0	0.0541874376869391\\
27	0.992821535393819	0	0.0625623130608176\\
37  0.991575274177468	0	0.0687437686939182\\
47  0.990777666999003	0	0.0662761714855433\\
57  0.990029910269192	0	0.0729312063808575\\
};

\addplot [color=mycolor2, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={dash pattern={on 5pt off 1pt}, line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
9	0.99715852442672	0	0.0444167497507477\\
19  0.995164506480558	0	0.0511714855433698\\
29  0.993469591226321	0	0.0603688933200399\\
39  0.992173479561316	0	0.0689182452642074\\
49  0.991176470588235	0	0.0678713858424727\\
59  0.990029910269192	0	0.0716600199401795\\
};
\addplot [color=mycolor3, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={dash pattern={on 7pt off 1pt on 1pt off 3pt}, line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
11	0.997357926221336	0	0.0406031904287139\\
21  0.995613160518445	0	0.0454885343968094\\
31  0.994167497507478	0	0.0569292123629113\\
41  0.992821535393819	0	0.063185443668993\\
51  0.991674975074776	0	0.0668494516450647\\
61  0.990977068793619	0	0.0705882352941176\\
};
\addplot [color=mycolor4, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={dash pattern={on 3pt off 3pt}, line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
13	0.997557328015952	0	0.0366899302093718\\
23  0.995812562313061	0	0.0436440677966102\\
33  0.994416749750748	0	0.0550099700897309\\
43  0.993270189431705	0	0.0612911266201396\\
53  0.992123629112662	0	0.0639581256231306\\
63  0.991375872382851	0	0.0661515453639083\\
};



\addplot [color=mycolor5, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1	0	0.0015453639082752\\
};
\draw [->,mycolor5] (0,0.9985) -- (0,0.99) ;
\node[text width=1mm,fill=none, mycolor5] at (-1.2,0.985) {\scriptsize $0.9985$};

 \addplot[const plot, color=mycolor5,mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor5, mycolor5}] table[row sep=crcr] {%
0	0.99999\\
0	0.99995\\
0	0.99991\\
0	0.9999\\
};
\addlegendentry{\tiny URLLC only}

\addplot[const plot, color=mycolor1,mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor1, mycolor1}] table[row sep=crcr] {%
7	0.996709870388834\\
7	0.9967\\
7	0.9966\\
7	0.9965\\
};
\addlegendentry{\tiny $\eta=$0.4}

\addplot[dash pattern={on 5pt off 1pt}, color=mycolor2,mark repeat=25, line width=0.95pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor2, mycolor2}] table[row sep=crcr] {%
9	0.99715852442672\\
9	0.99715\\
9	0.99713\\
9	0.99711\\
};
\addlegendentry{\tiny $\eta=$0.6}

\addplot[dash pattern={on 7pt off 1pt on 1pt off 3pt}, color=mycolor3,mark repeat=25, line width=0.95pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor3, mycolor3}] table[row sep=crcr] {%
11	0.997357926221336\\
11	0.9973\\
11	0.9974\\
11	0.9973\\
};
\addlegendentry{\tiny $\eta=$0.8}

\addplot[dash pattern={on 3pt off 3pt}, color=mycolor4,mark repeat=25, line width=0.95pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor4, mycolor4}] table[row sep=crcr] {%
13	0.997557328015952\\
13	0.99755\\
13	0.99754\\
13	0.99753\\
};
\addlegendentry{\tiny $\eta=$1}

 \addplot[dotted, color=vColor, line width=1.0pt] table[row sep=crcr] {%
 -1	0.95\\
 0	0.95\\
 10	0.95\\
 20	0.95\\
 30	0.95\\
 40	0.95\\
 50	0.95\\
 60	0.95\\
 70	0.95\\
 };
\end{axis}
\end{tikzpicture}%

==> Components/Figs/avail1-p1-Tsv1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}

\begin{tikzpicture}

\begin{axis}[%
width=0.45*6.028*1in,
height=0.4*4.754*0.9in,
at={(0.753in,0.47in)},
scale only axis,
xmin=-2,
xmax=70,
xtick={0,10,20,30,40,50,60},
ytick={0.92,0.94,0.96,0.98,1},
% xticklabels={{\small $10, 10$\,MHz},{\small $20, 20$\,MHz},{\small $30, 20$\,MHz}},
%xlabel={\small Number of AI Devices},
ylabel={\small Availability, $\alpha_{i}$},
ymin=0.895,
ymax=1,
% xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=none,fill=white, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
ylabel style={font=\color{white!15!black}},
ylabel={\small Availability mean/5th perc.},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
7	0.99715852442672	0	0.0502991026919242\\
17	0.994366899302094	0	0.0549102691924228\\
27	0.991924227318046	0	0.0660767696909272\\
37  0.991076769690927	0	0.0718843469591225\\
47  0.990827517447657	0	0.0710618145563311\\
57  0.991600199401795	0	0.07098703888335\\
};

\addplot [color=mycolor2, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor2}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={dash pattern={on 5pt off 1pt}, line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
9	0.997706879361914	0	0.0402791625124627\\
19  0.994915254237288	0	0.0484546360917248\\
29  0.993320039880359	0	0.0614905284147557\\
39  0.992671984047856	0	0.061914257228315\\
49  0.991625124626122	0	0.0693170488534396\\
59  0.993519441674975	0	0.0535393818544367\\
};
\addplot [color=mycolor3, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor3}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={dash pattern={on 7pt off 1pt on 1pt off 3pt}, line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
11	0.997856430707876	0	0.038085742771685\\
21  0.995264207377866	0	0.0432452642073778\\
31  0.993718843469591	0	0.0567298105682952\\
41  0.993020937188435	0	0.061864406779661\\
51  0.992871385842473	0	0.0613160518444665\\
61  0.994366899302094	0	0.048504486540379\\
};
\addplot [color=mycolor4, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor4}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={dash pattern={on 3pt off 3pt}, line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
13	0.99790628115653	0	0.0362662013958126\\
23  0.995563310069791	0	0.0419491525423729\\
33  0.993818544366899	0	0.0561316051844467\\
43  0.993120638085743	0	0.0624376869391825\\
53  0.993419740777667	0	0.056679960119641\\
63  0.994466600199402	0	0.048728813559322\\
};



\addplot [color=mycolor5, only marks, mark size=1.5pt, mark=square*, mark options={solid, mycolor5}, forget plot]
 plot [error bars/.cd, y dir=minus, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=5.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1	0	0.0015453639082752\\
};
\draw [->,mycolor5] (0,0.9985) -- (0,0.99) ;
\node[text width=1mm,fill=none, mycolor5] at (-1.2,0.985) {\scriptsize $0.9985$};

 \addplot[const plot, color=mycolor5,mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor5, mycolor5}] table[row sep=crcr] {%
0	0.99999\\
0	0.99995\\
0	0.99991\\
0	0.9999\\
};
\addlegendentry{\tiny URLLC only}

\addplot[const plot, color=mycolor1,mark repeat=25, line width=1.0pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor1, mycolor1}] table[row sep=crcr] {%
7	0.96\\
7	0.965\\
7	0.97\\
7	0.975\\
};
\addlegendentry{\tiny $\eta=$0.4}

\addplot[dash pattern={on 5pt off 1pt}, color=mycolor2,mark repeat=25, line width=0.95pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor2, mycolor2}] table[row sep=crcr] {%
9	0.997856430707876\\
9	0.99785\\
9	0.99783\\
9	0.99781\\
};
\addlegendentry{\tiny $\eta=$0.6}

\addplot[dash pattern={on 7pt off 1pt on 1pt off 3pt}, color=mycolor3,mark repeat=25, line width=0.95pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor3, mycolor3}] table[row sep=crcr] {%
11	0.997706879361914\\
11	0.996\\
11	0.9955\\
11	0.9950\\
};
\addlegendentry{\tiny $\eta=$0.8}

\addplot[dash pattern={on 3pt off 3pt}, color=mycolor4,mark repeat=25, line width=0.95pt, mark size=1.0pt, mark=none, mark options={solid, fill=mycolor4, mycolor4}] table[row sep=crcr] {%
13	0.99790628115653\\
13	0.9979\\
13	0.9975\\
13	0.9973\\
};
\addlegendentry{\tiny $\eta=$0.1}

 \addplot[dotted, color=vColor, line width=1.0pt] table[row sep=crcr] {%
 -1	0.95\\
 0	0.95\\
 10	0.95\\
 20	0.95\\
 30	0.95\\
 40	0.95\\
 50	0.95\\
 60	0.95\\
 70	0.95\\
 };

\end{axis}
\end{tikzpicture}%
